Man-at-the-End Software Protection as a Risk Analysis Process

The last years have seen an increase of Man-at-the-End (MATE) attacks against software applications, both in number and severity. However, MATE software protections are dominated by fuzzy concepts and techniques, with security-through-obscurity omnipresent in the field. This paper presents a rationale for adopting and standardizing the protection of software as a risk management process according to the NIST SP800-39 approach. We examine the relevant aspects of formalizing and automating the activities in this process in the context of MATE software protection. We highlight the open issues that the research community still has to address. We discuss the benefits that such an approach can bring to all stakeholders. In addition, we present a Proof of Concept (PoC) of a decision support system that automates many activities in the risk analysis methodology towards the protection of software applications. Despite still being a prototype, the PoC validation with industry experts indicated that several aspects of the proposed risk management process can already be formalized and automated with our existing toolbox, and that it can actually assist decision making in industrially relevant settings

==> images/metamodel.tex <==
\begin{tikzpicture}[node distance=1em, every node/.style={minimum width=1em, minimum height=1em}]
    \tikzstyle{a-posteriori}=[draw=Gray, rounded corners=2, left color=YellowGreen!25!White, right color=White, shading angle=90]
    \tikzstyle{use-a-priori}=[double, draw=Gray, rounded corners=2, left color=Goldenrod!25!White, right color=White, shading angle=270]
    \tikzstyle{generic-a-priori}=[double, draw=Gray, rounded corners=2, left color=RedOrange!25!White, right color=White, shading angle=270]
    \tikzstyle{association}=[draw=Black!65, thick, -latex, rounded corners]
    \tikzstyle{composition}=[draw=Black!65, thick, -Diamond, rounded corners]
    \tikzstyle{generalization}=[draw=Black!65, thick, -{Triangle[open]}, rounded corners]
    
    \node[a-posteriori] (solution) {Solution};
    \node[a-posteriori, below=of solution] (apiItem) {AppliedProtectionInstanceItem};
    \node[a-posteriori, below=of apiItem] (api) {AppliedProtectionInstance};
    \node[use-a-priori, left=3em of api] (part) {ApplicationPart};
    \node[use-a-priori, above=of part] (app) {Application};
    \node[use-a-priori, below=of part] (asset) {Asset};
    \node[generic-a-priori, below=of asset] (requirement) {\shortstack{\emph{\footnotesize$\ll$enumeration$\gg$}\\SecurityRequirement}};
    \node[generic-a-priori, below=of api] (pi) {ProtectionInstance};
    \node[generic-a-priori, below=of pi] (protection) {Protection};
    \node[a-posteriori, below=of requirement, xshift=7.5em] (target) {AttackTarget};
    \node[a-posteriori, right=of target] (step) {AttackStep};
    \node[a-posteriori, below=of step, xshift=3.5em] (stepItem) {AttackStepItem};
    \node[a-posteriori, left=of stepItem] (path) {AttackPath};
    \node[generic-a-priori, below=of requirement, xshift=-3.75em, minimum width=1.25em, font=\footnotesize] (generic) {};
    \node[use-a-priori, below=0.25em of generic, minimum width=1.25em, font=\footnotesize] (use) {};
    \node[a-posteriori, below=0.25em of use, minimum width=1.25em, font=\footnotesize] (post) {};
    \node[right=0.075em of generic, minimum width=2em, font=\footnotesize] (generic2) {generic a-priori};
    \node[right=0.075em of use, minimum width=2em, font=\footnotesize] (use2) {a-priori use-case};
    \node[right=0.075em of post, minimum width=2em, font=\footnotesize] (post2) {a-posteriori};
    \node[draw=Silver, rounded corners, inner sep=1pt, fit=(post) (post2) (use) (use2) (generic) (generic2)] (legend) {};
    
    \draw[association] (solution) -- (apiItem);
    \draw[association] ($(apiItem.north) + (1.55, 0)$) -- ($(apiItem.north) + (1.55, 0.3)$) -- ($(apiItem.north) + (2.05, 0.3)$) -- ($(apiItem.north) + (2.05, 0)$);
    \draw[association] (apiItem) -- (api);
    \draw[association] (api) -- (part);
    \draw[composition] (part) -- (app);
    \draw[generalization] (asset) -- (part);
    \draw[association] (asset) -- (requirement);
    \draw[association] (api) -- (pi);
    \draw[association] (pi) -- (protection);
    \draw[association] (target) |- (asset);
    \draw[association] (target) -| ($(requirement.south) + (1.25, 0)$);
    \draw[association] (step) -- (target);
    \draw[association] (stepItem) |- (step);
    \draw[association] ($(stepItem.north) + (0.5, 0)$) -- ($(stepItem.north) + (0.5, 0.3)$) -- ($(stepItem.north) + (1, 0.3)$) -- ($(stepItem.north) + (1, 0)$);
    \draw[association] (path) -- (stepItem);
\end{tikzpicture}


==> images/workflow.tex <==
\begin{tikzpicture}[node distance=1.25em, every node/.style={minimum width=15em}]
    \tikzstyle{framing}=[draw=Gray, rounded corners, left color=DodgerBlue!25!White, right color=White, shading angle=210]
    \tikzstyle{assessment}=[draw=Gray, rounded corners, left color=IndianRed!25!White, right color=White, shading angle=210]
    \tikzstyle{mitigation}=[draw=Gray, rounded corners, left color=Goldenrod!25!White, right color=White, shading angle=210]
    \tikzstyle{edge}=[draw=Black!65, thick, -latex]
    \tikzstyle{biedge}=[draw=Black!65, thick, latex-latex, rounded corners]

    \node[draw=Tomato!75!Black, semithick, double, left color=White, right color=Tomato!50!White, shading angle=0, minimum width=20em] (sources) {unprotected application (source code)};
    
    \node[framing, below=of sources] (annotation) {asset annotation};
    \node[framing, below=of annotation] (analysis) {source code analysis};
    \begin{scope}[overlay]
        \node[fit=(annotation) (analysis), draw=DodgerBlue, very thick, densely dashed, rounded corners, label={[rotate=90, anchor=south]left:\textsc{\shortstack{risk\\framing}}}] (framing) {};
    \end{scope}

    \node[assessment, below=of analysis] (threats) {threat identification};
    \node[assessment, below=of threats] (risks) {risk evaluation and prioritization};
    \begin{scope}[overlay]
        \node[fit=(threats) (risks), draw=IndianRed, very thick, densely dashed, rounded corners, label={[rotate=90, anchor=south]left:\textsc{\shortstack{risk\\assessment}}}] (assessment) {};
    \end{scope}

    \node[mitigation, below=of risks] (decision) {decision making};
    \node[mitigation, below=of decision] (deployment) {deployment};
    \begin{scope}[overlay]
        \node[fit=(decision) (deployment), draw=Goldenrod, very thick, densely dashed, rounded corners, label={[rotate=90, anchor=south]left:\textsc{\shortstack{risk\\mitigation}}}] (mitigation) {};
    \end{scope}
    
    \node[below = of deployment, draw=GreenYellow!75!Black, semithick, double, left color=White, right color=GreenYellow!50!White, shading angle=180, minimum width=10em, xshift=-2.5em] (protected) {protected application};
    \node[below = of protected, draw=GreenYellow!75!Black, semithick, double, left color=White, right color=GreenYellow!50!White, shading angle=180, minimum width=10em, xshift=5em] (server) {server-side logic};
    \begin{scope}[overlay]
        \node[fit=(protected) (server), draw=GreenYellow!75!Black, very thick, densely dashed, rounded corners, label={[rotate=90, anchor=south]left:\textsc{\shortstack{risk\\monitoring}}}] (monitoring) {};
    \end{scope}

    \node[right=of assessment, draw=Gray, thick, cylinder, shape border rotate=90, aspect = 0.65, minimum height=3.5em, minimum width=3em, cylinder uses custom fill, cylinder body fill=DarkOrange!25!White, cylinder end fill=DarkOrange!5!White] (kb) {KB};
    
    \draw[edge] (sources) -- (annotation);
    \draw[edge] (annotation) -- (analysis);
    \draw[edge] (analysis) -- (threats);
    \draw[edge] (threats) -- (risks);
    \draw[edge] (risks) -- (decision);
    \draw[edge] (decision) -- (deployment);
    \draw[edge] ($(deployment.south west) + (1em, 0)$) -- ($(protected.north west) + (1em, 0)$);
    \draw[edge] ($(deployment.south east) + (-1em, 0)$) -- ($(server.north east) + (-1em, 0)$);
    \draw[biedge, dotted] (protected) -- (server);
    
    \draw[biedge] (kb.north) |- (framing.east);
    \draw[biedge] (kb.west) -- (assessment.east);
    \draw[biedge] (kb.south) |- (mitigation.east);
\end{tikzpicture}

